Little Ball of Fur: A Python Library for Graph Sampling

Sampling graphs is an important task in data mining. In this paper, we describe Little Ball of Fur a Python library that includes more than twenty graph sampling algorithms. Our goal is to make node, edge, and exploration-based network sampling techniques accessible to a large number of professionals, researchers, and students in a single streamlined framework. We created this framework with a focus on a coherent application public interface which has a convenient design, generic input data requirements, and reasonable baseline settings of algorithms. Here we overview these design foundations of the framework in detail with illustrative code snippets. We show the practical usability of the library by estimating various global statistics of social networks and web graphs. Experiments demonstrate that Little Ball of Fur can speed up node and whole graph embedding techniques considerably with mildly deteriorating the predictive value of distilled features.

==> plots_and_tables/facebook_node_classification.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.24,transform shape]
\tikzset{font={\fontsize{22pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=2 by 1,
		          horizontal sep=110pt,
		          vertical sep=70pt,ylabels at=edge left},
	              width=0.9\textwidth,
	              height=0.65\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              inner axis line style={-stealth}]
	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,3,5,7,9},
	ymin=0.5,ymax=1.0,
	xlabel=\% of nodes used for training,
	ylabel=Area under the curve,
	ymin=0.5,
	ymax=1.0,
	enlargelimits=0.1,
	ylabel style={
    yshift=4ex,},
	xlabel style={
    yshift=-3ex,},
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = DeepWalk}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(1,0.7409)
(2,0.7757)
(3,0.7995)
(4,0.8216)
(5,0.8393)
(6,0.8444)
(7,0.8452)
(8,0.8539)
(9,0.8548)
	};\addlegendentry{Full Graph}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(1,0.5471)
(2,0.5761)
(3,0.5884)
(4,0.6124)
(5,0.6049)
(6,0.6053)
(7,0.635)
(8,0.6444)
(9,0.644)


	};\addlegendentry{Breadth First Search}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(1,0.5098)
(2,0.517)
(3,0.5229)
(4,0.5296)
(5,0.5243)
(6,0.5269)
(7,0.5359)
(8,0.5337)
(9,0.5349)

	};\addlegendentry{Depth First Search}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(1,0.5205)
(2,0.5315)
(3,0.5327)
(4,0.5369)
(5,0.5479)
(6,0.5596)
(7,0.5564)
(8,0.5659)
(9,0.5602)

	};\addlegendentry{Loop Erased Random Walk}%


	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,3,5,7,9},
	ymin=0.5,ymax=1.0,
	xlabel=\% of nodes used for training,
	ylabel=Area under the curve,
	enlargelimits=0.1,
	ylabel style={
    yshift=4ex,},
	xlabel style={
    yshift=-3ex,},
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Walklets}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(1,0.9332)
(2,0.9477)
(3,0.9552)
(4,0.9601)
(5,0.9619)
(6,0.9619)
(7,0.9645)
(8,0.9663)
(9,0.9671)
	};\addlegendentry{Full Graph}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(1,0.6463)
(2,0.6721)
(3,0.6631)
(4,0.704)
(5,0.7093)
(6,0.706)
(7,0.7444)
(8,0.749)
(9,0.7347)



	};\addlegendentry{Breadth First Search}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(1,0.5234)
(2,0.5308)
(3,0.5325)
(4,0.5474)
(5,0.5422)
(6,0.5506)
(7,0.5601)
(8,0.5574)
(9,0.5583)
	};\addlegendentry{Depth First Search}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(1,0.5489)
(2,0.5653)
(3,0.5836)
(4,0.592)
(5,0.611)
(6,0.6125)
(7,0.6168)
(8,0.6226)
(9,0.6076)
	};\addlegendentry{Loop Erased Random Walk}%

	\end{groupplot}	
	\node at ($(group c1r1) + (9.0cm,-8.0cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
\caption{Node classification performance on the Facebook Page-Page graph \cite{musae} evaluated by average AUC scores on the test set calculated from a 100 seeded experimental runs.  }\label{fig:facebook}
\end{figure}
\vspace{-5mm}


==> plots_and_tables/graph_classification_auc.tex <==
\begin{figure}[h!]
\vspace{-5mm}
\subfloat[Reddit Threads \label{fig:dataset_a_auc}]{
\scalebox{0.55}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0.5,
      xmax=1.0,
      ymin=0.68, ymax=0.73,
      ytick={0.68,0.69,0.70,0.71,0.72,0.73},
      xtick={0.5,0.6,0.7,0.8,0.9,1.0},
      label style={font=\LARGE},
      xlabel ={Ratio of nodes retained},
      ylabel ={Area under the curve},
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north west,
      width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {
(0.5, 0.6948559782608694)
(0.51, 0.6947570350241544)
(0.52, 0.694553341384863)
(0.53, 0.6942906099033818)
(0.54, 0.6935984299516906)
(0.55, 0.6968848731884055)
(0.56, 0.6976025664251208)
(0.57, 0.6986897745571659)
(0.58, 0.6979577395330112)
(0.59, 0.6979506038647341)
(0.6, 0.698164895330113)
(0.61, 0.698650120772947)
(0.62, 0.6994522644927538)
(0.63, 0.7012222524154589)
(0.64, 0.7026339070048312)
(0.65, 0.7023414049919485)
(0.66, 0.702659571256039)
(0.67, 0.7020153784219001)
(0.68, 0.7017144223027374)
(0.69, 0.7030998590982287)
(0.7, 0.7019438909017712)
(0.71, 0.705501086956522)
(0.72, 0.7054521437198066)
(0.73, 0.7040786533816423)
(0.74, 0.7044048007246378)
(0.75, 0.704184269323672)
(0.76, 0.704650040257649)
(0.77, 0.7040338466183574)
(0.78, 0.704451902173913)
(0.79, 0.7036639995974235)
(0.8, 0.7059617149758455)
(0.81, 0.7056992954911431)
(0.82, 0.7063446859903384)
(0.83, 0.7062477455716585)
(0.84, 0.7048459138486314)
(0.85, 0.7037147342995173)
(0.86, 0.703990026167472)
(0.87, 0.705383242753623)
(0.88, 0.7060935084541061)
(0.89, 0.707296829710145)
(0.9, 0.7067878925120772)
(0.91, 0.7064143015297908)
(0.92, 0.7072627214170691)
(0.93, 0.7067296900161029)
(0.94, 0.7069840881642512)
(0.95, 0.7054299114331721)
(0.96, 0.7074699677938808)
(0.97, 0.708840368357488)
(0.98, 0.7110796900161032)
(0.99, 0.7077005837359097)
(1.0, 0.7061317934782607)
};
\addplot[name path=method1_top,color=red!70] coordinates {
(0.5, 0.7004255153850759)
(0.51, 0.7001905943040353)
(0.52, 0.6999518876594729)
(0.53, 0.699884121540984)
(0.54, 0.6991250445702892)
(0.55, 0.702465124129179)
(0.56, 0.7032958239064211)
(0.57, 0.7044710928980205)
(0.58, 0.7031307073685223)
(0.59, 0.7035281796027596)
(0.6, 0.7033212737221045)
(0.61, 0.704126164126637)
(0.62, 0.7048092951594258)
(0.63, 0.7064336842138083)
(0.64, 0.7074781017262782)
(0.65, 0.7068158822337315)
(0.66, 0.7069867121819481)
(0.67, 0.7065197308786214)
(0.68, 0.7066005967756182)
(0.69, 0.7075605613270639)
(0.7, 0.7064566438534264)
(0.71, 0.710120758387734)
(0.72, 0.7100196527553834)
(0.73, 0.7086485919772639)
(0.74, 0.7089521004775297)
(0.75, 0.708758517934255)
(0.76, 0.7088883723683289)
(0.77, 0.7081309470480541)
(0.78, 0.7085113460564266)
(0.79, 0.7074518043083148)
(0.8, 0.7097401747035086)
(0.81, 0.709044662810249)
(0.82, 0.7098962346173382)
(0.83, 0.7098335709768598)
(0.84, 0.7088912573378435)
(0.85, 0.7073748148266521)
(0.86, 0.707421315588937)
(0.87, 0.7090125837808461)
(0.88, 0.7096936698414325)
(0.89, 0.7110681717974092)
(0.9, 0.7104128742843258)
(0.91, 0.7098269813012344)
(0.92, 0.7106984508313663)
(0.93, 0.7099345382872794)
(0.94, 0.7098935392258143)
(0.95, 0.7082437679406234)
(0.96, 0.7107543653319521)
(0.97, 0.7121005625220858)
(0.98, 0.7139465284352292)
(0.99, 0.7099214801447533)
(1.0, 0.7082607636589675)
};
\addplot[name path=method1_down,color=red!70] coordinates {
(0.5, 0.6892864411366629)
(0.51, 0.6893234757442736)
(0.52, 0.6891547951102531)
(0.53, 0.6886970982657795)
(0.54, 0.688071815333092)
(0.55, 0.691304622247632)
(0.56, 0.6919093089438204)
(0.57, 0.6929084562163113)
(0.58, 0.6927847716975001)
(0.59, 0.6923730281267085)
(0.6, 0.6930085169381214)
(0.61, 0.693174077419257)
(0.62, 0.6940952338260817)
(0.63, 0.6960108206171095)
(0.64, 0.6977897122833842)
(0.65, 0.6978669277501656)
(0.66, 0.6983324303301298)
(0.67, 0.6975110259651788)
(0.68, 0.6968282478298566)
(0.69, 0.6986391568693935)
(0.7, 0.697431137950116)
(0.71, 0.70088141552531)
(0.72, 0.7008846346842298)
(0.73, 0.6995087147860207)
(0.74, 0.699857500971746)
(0.75, 0.6996100207130889)
(0.76, 0.7004117081469691)
(0.77, 0.6999367461886608)
(0.78, 0.7003924582913993)
(0.79, 0.6998761948865323)
(0.8, 0.7021832552481824)
(0.81, 0.7023539281720371)
(0.82, 0.7027931373633386)
(0.83, 0.7026619201664571)
(0.84, 0.7008005703594192)
(0.85, 0.7000546537723824)
(0.86, 0.700558736746007)
(0.87, 0.7017539017263998)
(0.88, 0.7024933470667798)
(0.89, 0.7035254876228807)
(0.9, 0.7031629107398286)
(0.91, 0.7030016217583471)
(0.92, 0.703826992002772)
(0.93, 0.7035248417449264)
(0.94, 0.704074637102688)
(0.95, 0.7026160549257209)
(0.96, 0.7041855702558095)
(0.97, 0.7055801741928902)
(0.98, 0.7082128515969771)
(0.99, 0.7054796873270661)
(1.0, 0.7040028232975539)
};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {
(0.5, 0.6960157306763284)
(0.51, 0.6966029086151366)
(0.52, 0.6964022242351048)
(0.53, 0.695528794283414)
(0.54, 0.6950169987922707)
(0.55, 0.6981013285024155)
(0.56, 0.6988717793880839)
(0.57, 0.7002220108695657)
(0.58, 0.6992931561996777)
(0.59, 0.6989377616747181)
(0.6, 0.6992642411433174)
(0.61, 0.6997319746376811)
(0.62, 0.7005958433977455)
(0.63, 0.702610929951691)
(0.64, 0.7035995974235102)
(0.65, 0.7034787741545897)
(0.66, 0.7036428945249597)
(0.67, 0.7034762177938813)
(0.68, 0.7028998691626406)
(0.69, 0.7038179649758451)
(0.7, 0.7030037037037039)
(0.71, 0.7064728361513685)
(0.72, 0.7059365338164254)
(0.73, 0.7048953804347825)
(0.74, 0.7055235104669887)
(0.75, 0.7051481481481483)
(0.76, 0.7054285326086956)
(0.77, 0.7051119162640902)
(0.78, 0.7051401570048311)
(0.79, 0.7047643820450886)
(0.8, 0.7075362922705313)
(0.81, 0.7067368055555555)
(0.82, 0.7071755636070856)
(0.83, 0.7067167069243159)
(0.84, 0.7060125201288241)
(0.85, 0.7047616445249595)
(0.86, 0.7055916666666665)
(0.87, 0.7063826590177135)
(0.88, 0.7075093699677937)
(0.89, 0.708262892512077)
(0.9, 0.7086652475845409)
(0.91, 0.7074858796296294)
(0.92, 0.7083738325281803)
(0.93, 0.7069214573268923)
(0.94, 0.7079110004025762)
(0.95, 0.7066404991948468)
(0.96, 0.7098884661835747)
(0.97, 0.7098533413848631)
(0.98, 0.7134013184380035)
(0.99, 0.7105037137681158)
(1.0, 0.7122672302737518)
};
\addplot[name path=method2_top,color=blue!70] coordinates {
(0.5, 0.7017031491488436)
(0.51, 0.7026148520946155)
(0.52, 0.7028193236692822)
(0.53, 0.7015794779507608)
(0.54, 0.7010637395388697)
(0.55, 0.7040748257565147)
(0.56, 0.7047252746047651)
(0.57, 0.7058729507789827)
(0.58, 0.7049912447966211)
(0.59, 0.7044033986180978)
(0.6, 0.7048679109138043)
(0.61, 0.705389607806572)
(0.62, 0.7058263641195132)
(0.63, 0.7080639634246493)
(0.64, 0.7090330015700599)
(0.65, 0.7089833222521992)
(0.66, 0.7084842418215256)
(0.67, 0.708572277469453)
(0.68, 0.70805305458925)
(0.69, 0.7086732082419238)
(0.7, 0.7080974373091184)
(0.71, 0.7114799669215114)
(0.72, 0.710503703410147)
(0.73, 0.709438156400146)
(0.74, 0.7098703039106309)
(0.75, 0.7095278314258882)
(0.76, 0.7098547774524047)
(0.77, 0.7096797676565555)
(0.78, 0.7095423281488623)
(0.79, 0.7090198923344753)
(0.8, 0.7118510876948795)
(0.81, 0.7107413051375516)
(0.82, 0.711587500741787)
(0.83, 0.7104023957320394)
(0.84, 0.7095534876231177)
(0.85, 0.7084521040487153)
(0.86, 0.7091383184136791)
(0.87, 0.7100602567204252)
(0.88, 0.7114274759523204)
(0.89, 0.7118932712794367)
(0.9, 0.7120511351028075)
(0.91, 0.7112812982418706)
(0.92, 0.7121926374600238)
(0.93, 0.7105135234067095)
(0.94, 0.7113825982823692)
(0.95, 0.7102513171581218)
(0.96, 0.7134196036011128)
(0.97, 0.7127473674502899)
(0.98, 0.7161003408055319)
(0.99, 0.7128691269612899)
(1.0, 0.7142075659993251)
};
\addplot[name path=method2_down,color=blue!70] coordinates {
(0.5, 0.6903283122038132)
(0.51, 0.6905909651356578)
(0.52, 0.6899851248009273)
(0.53, 0.6894781106160671)
(0.54, 0.6889702580456718)
(0.55, 0.6921278312483162)
(0.56, 0.6930182841714027)
(0.57, 0.6945710709601487)
(0.58, 0.6935950676027343)
(0.59, 0.6934721247313385)
(0.6, 0.6936605713728305)
(0.61, 0.6940743414687902)
(0.62, 0.6953653226759778)
(0.63, 0.6971578964787328)
(0.64, 0.6981661932769605)
(0.65, 0.6979742260569802)
(0.66, 0.6988015472283937)
(0.67, 0.6983801581183096)
(0.68, 0.6977466837360311)
(0.69, 0.6989627217097665)
(0.7, 0.6979099700982894)
(0.71, 0.7014657053812255)
(0.72, 0.7013693642227038)
(0.73, 0.700352604469419)
(0.74, 0.7011767170233465)
(0.75, 0.7007684648704084)
(0.76, 0.7010022877649866)
(0.77, 0.7005440648716249)
(0.78, 0.7007379858607999)
(0.79, 0.700508871755702)
(0.8, 0.7032214968461831)
(0.81, 0.7027323059735594)
(0.82, 0.7027636264723841)
(0.83, 0.7030310181165923)
(0.84, 0.7024715526345305)
(0.85, 0.7010711850012037)
(0.86, 0.7020450149196539)
(0.87, 0.7027050613150018)
(0.88, 0.703591263983267)
(0.89, 0.7046325137447172)
(0.9, 0.7052793600662742)
(0.91, 0.7036904610173882)
(0.92, 0.7045550275963368)
(0.93, 0.703329391247075)
(0.94, 0.7044394025227831)
(0.95, 0.7030296812315718)
(0.96, 0.7063573287660366)
(0.97, 0.7069593153194363)
(0.98, 0.7107022960704751)
(0.99, 0.7081383005749418)
(1.0, 0.7103268945481785)
};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];
\legend{RW,,,, RWR}
\end{axis}
\end{tikzpicture}       }}
    ~ 
\subfloat[Github Stargazers \label{fig:dataset_b_auc}]{
\scalebox{0.55}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0.5,
      xmax=1.0,
      ymin=0.48, ymax=0.60,
      ytick={0.48,0.5,0.52,0.54,0.56,0.58,0.60},
      xtick={0.5,0.6,0.7,0.8,0.9,1.0},
      label style={font=\LARGE},
      xlabel ={Ratio of nodes retained},
      ylabel ={Area under the curve},
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north west,
      width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {
(0.5, 0.5052836322046786)
(0.51, 0.505426036342457)
(0.52, 0.5051390812708534)
(0.53, 0.5058958735468679)
(0.54, 0.5072954538949103)
(0.55, 0.5066929260270088)
(0.56, 0.5086896641415366)
(0.57, 0.5090519250849072)
(0.58, 0.5106107292510605)
(0.59, 0.510724783235825)
(0.6, 0.5110885811607134)
(0.61, 0.5129179500773471)
(0.62, 0.5141268887138266)
(0.63, 0.5155763307335322)
(0.64, 0.5165024772159602)
(0.65, 0.5161357235573844)
(0.66, 0.5184684819227328)
(0.67, 0.519041066652728)
(0.68, 0.5213949631808923)
(0.69, 0.5203178813798734)
(0.7, 0.5218977614828699)
(0.71, 0.5223966022130041)
(0.72, 0.5235843466832932)
(0.73, 0.5249755265250652)
(0.74, 0.5252305347824519)
(0.75, 0.5283485289157874)
(0.76, 0.528827986255527)
(0.77, 0.5303753657331526)
(0.78, 0.5308368708798629)
(0.79, 0.5345783630337901)
(0.8, 0.5349124480568694)
(0.81, 0.5354193968312049)
(0.82, 0.5371472876320902)
(0.83, 0.5393667636147313)
(0.84, 0.5405878176480325)
(0.85, 0.5430019364722604)
(0.86, 0.5454195337283436)
(0.87, 0.5463085561956535)
(0.88, 0.549010171457444)
(0.89, 0.551580969057513)
(0.9, 0.5543353332760854)
(0.91, 0.5579190514770581)
(0.92, 0.5615853124303847)
(0.93, 0.563415440503881)
(0.94, 0.5635167692772951)
(0.95, 0.5673558193107106)
(0.96, 0.5723973613698676)
(0.97, 0.5764027538726333)
(0.98, 0.5772159353248133)
(0.99, 0.5788089139949945)
(1.0, 0.5802009898907687)
};
\addplot[name path=method1_top,color=red!70] coordinates {
(0.5, 0.510887268662603)
(0.51, 0.5110905637578425)
(0.52, 0.5110634963563617)
(0.53, 0.5114861746996857)
(0.54, 0.5137263563324107)
(0.55, 0.5124673487400783)
(0.56, 0.5139764003476844)
(0.57, 0.5153028218709599)
(0.58, 0.516255041367377)
(0.59, 0.5170799754498104)
(0.6, 0.5166941401155813)
(0.61, 0.5192039538029257)
(0.62, 0.520425363351135)
(0.63, 0.5214468252139369)
(0.64, 0.5223917856966451)
(0.65, 0.522334702978448)
(0.66, 0.5251090681038167)
(0.67, 0.5251497029938667)
(0.68, 0.527896246315135)
(0.69, 0.5267279411395169)
(0.7, 0.5285765780481588)
(0.71, 0.528879590654079)
(0.72, 0.5312990635188252)
(0.73, 0.5315465407140156)
(0.74, 0.5320279324677794)
(0.75, 0.5357700572212055)
(0.76, 0.5359381495437935)
(0.77, 0.5377453700368704)
(0.78, 0.5379943287375688)
(0.79, 0.5419946581519747)
(0.8, 0.5427080988760834)
(0.81, 0.5434196888507247)
(0.82, 0.544187769853664)
(0.83, 0.5463897370489438)
(0.84, 0.5485272431632459)
(0.85, 0.5495880569262966)
(0.86, 0.5530455442330463)
(0.87, 0.5552328002499372)
(0.88, 0.5565347923726408)
(0.89, 0.5610740279847807)
(0.9, 0.5637521101421636)
(0.91, 0.5670387748504916)
(0.92, 0.5699739234851221)
(0.93, 0.5722512493549021)
(0.94, 0.5730339381143279)
(0.95, 0.5770941257791903)
(0.96, 0.5818375012904855)
(0.97, 0.5848686298628619)
(0.98, 0.5864936951806904)
(0.99, 0.5873256290452544)
(1.0, 0.585298033286063)
};
\addplot[name path=method1_down,color=red!70] coordinates {
(0.5, 0.4996799957467543)
(0.51, 0.49976150892707144)
(0.52, 0.49921466618534505)
(0.53, 0.5003055723940502)
(0.54, 0.5008645514574098)
(0.55, 0.5009185033139393)
(0.56, 0.5034029279353888)
(0.57, 0.5028010282988544)
(0.58, 0.5049664171347441)
(0.59, 0.5043695910218396)
(0.6, 0.5054830222058455)
(0.61, 0.5066319463517684)
(0.62, 0.5078284140765182)
(0.63, 0.5097058362531274)
(0.64, 0.5106131687352753)
(0.65, 0.5099367441363207)
(0.66, 0.5118278957416488)
(0.67, 0.5129324303115893)
(0.68, 0.5148936800466496)
(0.69, 0.51390782162023)
(0.7, 0.515218944917581)
(0.71, 0.5159136137719292)
(0.72, 0.5158696298477613)
(0.73, 0.5184045123361147)
(0.74, 0.5184331370971244)
(0.75, 0.5209270006103693)
(0.76, 0.5217178229672604)
(0.77, 0.5230053614294348)
(0.78, 0.5236794130221569)
(0.79, 0.5271620679156056)
(0.8, 0.5271167972376555)
(0.81, 0.5274191048116851)
(0.82, 0.5301068054105164)
(0.83, 0.5323437901805189)
(0.84, 0.5326483921328192)
(0.85, 0.5364158160182241)
(0.86, 0.5377935232236409)
(0.87, 0.53738431214137)
(0.88, 0.5414855505422472)
(0.89, 0.5420879101302453)
(0.9, 0.5449185564100072)
(0.91, 0.5487993281036246)
(0.92, 0.5531967013756472)
(0.93, 0.55457963165286)
(0.94, 0.5539996004402623)
(0.95, 0.5576175128422308)
(0.96, 0.5629572214492498)
(0.97, 0.5679368778824047)
(0.98, 0.5679381754689362)
(0.99, 0.5702921989447345)
(1.0, 0.5751039464954745)
};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {
(0.5, 0.5056282956430619)
(0.51, 0.5079240233322505)
(0.52, 0.5078307963804396)
(0.53, 0.5074927351177253)
(0.54, 0.5094915826927171)
(0.55, 0.5099288259327988)
(0.56, 0.5110610337227435)
(0.57, 0.5108751087398867)
(0.58, 0.5116337553498779)
(0.59, 0.5122622438934542)
(0.6, 0.5132067470377326)
(0.61, 0.515275461934506)
(0.62, 0.515912126970852)
(0.63, 0.5170947564662118)
(0.64, 0.518130874909617)
(0.65, 0.5182154648964622)
(0.66, 0.5204357373715499)
(0.67, 0.5208385012003389)
(0.68, 0.5227200092592246)
(0.69, 0.5219019617360052)
(0.7, 0.5244232336846611)
(0.71, 0.5249647178736638)
(0.72, 0.5257934060381593)
(0.73, 0.5257647509778811)
(0.74, 0.5293403486894587)
(0.75, 0.530653702507582)
(0.76, 0.532053793108598)
(0.77, 0.5327050936936467)
(0.78, 0.5331404203737791)
(0.79, 0.5362094675572449)
(0.8, 0.5373411215360356)
(0.81, 0.5390664921850401)
(0.82, 0.5409128487921313)
(0.83, 0.5423836343203617)
(0.84, 0.5440443770744582)
(0.85, 0.5457571345188627)
(0.86, 0.5487017608705665)
(0.87, 0.5508203623293917)
(0.88, 0.5539350895991775)
(0.89, 0.556104106540821)
(0.9, 0.5591837072492014)
(0.91, 0.5626054761344728)
(0.92, 0.5655021449292676)
(0.93, 0.5675191127074146)
(0.94, 0.5699411217849396)
(0.95, 0.572876364460009)
(0.96, 0.5766319632418735)
(0.97, 0.5818658768946252)
(0.98, 0.5845726133539423)
(0.99, 0.5820044541351025)
(1.0, 0.5796849063436887)
};
\addplot[name path=method2_top,color=blue!70] coordinates {
(0.5, 0.5121318071161615)
(0.51, 0.5138531997777395)
(0.52, 0.5137048470446454)
(0.53, 0.5133765144813057)
(0.54, 0.515946864506372)
(0.55, 0.5159060329231675)
(0.56, 0.5169163187373982)
(0.57, 0.516293045599504)
(0.58, 0.5185986916542998)
(0.59, 0.5194262588377243)
(0.6, 0.5198431894594283)
(0.61, 0.5216490115107564)
(0.62, 0.5219260212658482)
(0.63, 0.5247114452016758)
(0.64, 0.5247375691987725)
(0.65, 0.5253590886745735)
(0.66, 0.5269984133845398)
(0.67, 0.5277990449352623)
(0.68, 0.5288067157810047)
(0.69, 0.5289793761375166)
(0.7, 0.531663936947628)
(0.71, 0.5314173202652175)
(0.72, 0.5321345786260345)
(0.73, 0.5331281910080194)
(0.74, 0.5366009059571647)
(0.75, 0.5382266658899427)
(0.76, 0.5398586843350803)
(0.77, 0.5401085501009951)
(0.78, 0.5402488529722823)
(0.79, 0.5435646954144443)
(0.8, 0.5446899613031506)
(0.81, 0.5461928039850478)
(0.82, 0.5488370063970878)
(0.83, 0.5502551793101998)
(0.84, 0.5524825311664406)
(0.85, 0.5528028723500694)
(0.86, 0.557063104087117)
(0.87, 0.5585906465707057)
(0.88, 0.5625042472163884)
(0.89, 0.5639467726951565)
(0.9, 0.5675855496459405)
(0.91, 0.5719115145023961)
(0.92, 0.5740186349253712)
(0.93, 0.5768909670745778)
(0.94, 0.5776188345429271)
(0.95, 0.5835434466269714)
(0.96, 0.5848752097513112)
(0.97, 0.5913892117757293)
(0.98, 0.5930134055307567)
(0.99, 0.5898092014986495)
(1.0, 0.5855992648339459)
};
\addplot[name path=method2_down,color=blue!70] coordinates {
(0.5, 0.49912478416996225)
(0.51, 0.5019948468867615)
(0.52, 0.5019567457162338)
(0.53, 0.5016089557541449)
(0.54, 0.5030363008790623)
(0.55, 0.50395161894243)
(0.56, 0.5052057487080888)
(0.57, 0.5054571718802695)
(0.58, 0.5046688190454559)
(0.59, 0.5050982289491841)
(0.6, 0.5065703046160369)
(0.61, 0.5089019123582557)
(0.62, 0.5098982326758558)
(0.63, 0.5094780677307479)
(0.64, 0.5115241806204615)
(0.65, 0.5110718411183509)
(0.66, 0.51387306135856)
(0.67, 0.5138779574654155)
(0.68, 0.5166333027374445)
(0.69, 0.5148245473344939)
(0.7, 0.5171825304216943)
(0.71, 0.5185121154821102)
(0.72, 0.519452233450284)
(0.73, 0.5184013109477428)
(0.74, 0.5220797914217526)
(0.75, 0.5230807391252214)
(0.76, 0.5242489018821157)
(0.77, 0.5253016372862983)
(0.78, 0.5260319877752758)
(0.79, 0.5288542397000454)
(0.8, 0.5299922817689207)
(0.81, 0.5319401803850324)
(0.82, 0.5329886911871748)
(0.83, 0.5345120893305236)
(0.84, 0.5356062229824757)
(0.85, 0.5387113966876559)
(0.86, 0.5403404176540161)
(0.87, 0.5430500780880777)
(0.88, 0.5453659319819666)
(0.89, 0.5482614403864855)
(0.9, 0.5507818648524623)
(0.91, 0.5532994377665494)
(0.92, 0.5569856549331641)
(0.93, 0.5581472583402515)
(0.94, 0.5622634090269522)
(0.95, 0.5622092822930466)
(0.96, 0.5683887167324357)
(0.97, 0.5723425420135211)
(0.98, 0.5761318211771279)
(0.99, 0.5741997067715555)
(1.0, 0.5737705478534316)
};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];
\legend{RW,,,, RWR}
\end{axis}


\end{tikzpicture}}
}

\caption{Graph classification performance on the Reddit Threads and GitHub Stargazers graph datasets \cite{karateclub} evaluated by average AUC scores on the test set calculated from 100 seeded experimental runs. We also report standard deviations around the mean performance.}\label{fig:auc}
\end{figure}




==> plots_and_tables/graph_classification_runtime.tex <==
\begin{figure}[h!]

\subfloat[Reddit Threads \label{fig:dataset_a_runtime}]{
\scalebox{0.55}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0.5,
      xmax=1.0,
      ymin=30, ymax=60,
      ytick={30,40,50,60},
      xtick={0.5,0.6,0.7,0.8,0.9,1.0},
      label style={font=\LARGE},
      xlabel ={Ratio of nodes retained},
      ylabel ={Runtime in seconds},
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north west,
      width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {
(0.5, 33.58857610940933)
(0.51, 34.57167752504349)
(0.52, 34.78061397790909)
(0.53, 35.04394861936569)
(0.54, 35.955090489387516)
(0.55, 36.36796803951263)
(0.56, 36.51653757572174)
(0.57, 36.77392195940018)
(0.58, 37.71697000741958)
(0.59, 37.86496722221374)
(0.6, 38.46456139564514)
(0.61, 38.9206529712677)
(0.62, 38.16952157258987)
(0.63, 38.74004908800125)
(0.64, 39.32481382846832)
(0.65, 39.08129543066025)
(0.66, 40.10215121984482)
(0.67, 40.562957911491395)
(0.68, 41.09893464803696)
(0.69, 41.48063732624054)
(0.7, 42.00741218566895)
(0.71, 42.56204238176346)
(0.72, 43.11303112983703)
(0.73, 44.04160692214966)
(0.74, 44.33519836425781)
(0.75, 44.94987899303436)
(0.76, 45.395390753746035)
(0.77, 46.111220524311065)
(0.78, 45.12158255815506)
(0.79, 44.50771089076996)
(0.8, 44.64675315141678)
(0.81, 44.756331050395964)
(0.82, 45.13160586357117)
(0.83, 45.77680706501007)
(0.84, 46.093657295703885)
(0.85, 46.185984616279605)
(0.86, 47.21547490358353)
(0.87, 47.47211229085922)
(0.88, 47.6122010922432)
(0.89, 48.15949071645737)
(0.9, 48.17114691495895)
(0.91, 48.52080314397812)
(0.92, 48.27520935058594)
(0.93, 48.38096120834351)
(0.94, 48.342647745609284)
(0.95, 49.0945245552063)
(0.96, 49.296114933490756)
(0.97, 50.349713921546936)
(0.98, 50.70952793359756)
(0.99, 49.55652355194092)
};
\addplot[name path=method1_top,color=red!70] coordinates {
(0.5, 35.70886615396684)
(0.51, 36.286827295585915)
(0.52, 36.8486168829186)
(0.53, 36.990179860867485)
(0.54, 37.84642035428598)
(0.55, 38.30154833304952)
(0.56, 38.64316805987855)
(0.57, 38.70848528561928)
(0.58, 39.64990670920636)
(0.59, 39.892668121490416)
(0.6, 40.28270425433221)
(0.61, 41.093267234003825)
(0.62, 40.56870909381763)
(0.63, 41.116055439092165)
(0.64, 41.83038684034067)
(0.65, 41.62316669998877)
(0.66, 42.130996687664734)
(0.67, 42.70255751183655)
(0.68, 43.29208491204514)
(0.69, 43.85260412340112)
(0.7, 44.183724721347176)
(0.71, 45.2068784467493)
(0.72, 45.33243658715492)
(0.73, 46.43114376492423)
(0.74, 46.69077135889753)
(0.75, 46.92535512779584)
(0.76, 47.4897829348947)
(0.77, 48.84172360650897)
(0.78, 48.33392375507738)
(0.79, 47.94400941231517)
(0.8, 48.033143054959666)
(0.81, 48.77490426158764)
(0.82, 48.60785854264395)
(0.83, 49.4707584644889)
(0.84, 49.461811498945494)
(0.85, 48.86762551548428)
(0.86, 50.90630644332706)
(0.87, 51.29744407709487)
(0.88, 51.51250232240105)
(0.89, 52.03696583370848)
(0.9, 52.15898608528177)
(0.91, 52.95991742979336)
(0.92, 51.719613303500445)
(0.93, 52.532937631805865)
(0.94, 52.674029736185986)
(0.95, 53.63745293213721)
(0.96, 53.31185803800668)
(0.97, 53.67370938255243)
(0.98, 54.941493238571574)
(0.99, 55.121788278550895)
};
\addplot[name path=method1_down,color=red!70] coordinates {
(0.5, 31.46828606485182)
(0.51, 32.856527754501066)
(0.52, 32.712611072899584)
(0.53, 33.0977173778639)
(0.54, 34.06376062448905)
(0.55, 34.43438774597575)
(0.56, 34.389907091564936)
(0.57, 34.83935863318107)
(0.58, 35.7840333056328)
(0.59, 35.83726632293707)
(0.6, 36.64641853695807)
(0.61, 36.748038708531574)
(0.62, 35.77033405136211)
(0.63, 36.364042736910335)
(0.64, 36.81924081659597)
(0.65, 36.53942416133172)
(0.66, 38.07330575202491)
(0.67, 38.42335831114624)
(0.68, 38.90578438402878)
(0.69, 39.10867052907996)
(0.7, 39.83109964999072)
(0.71, 39.91720631677762)
(0.72, 40.89362567251914)
(0.73, 41.65207007937509)
(0.74, 41.9796253696181)
(0.75, 42.97440285827288)
(0.76, 43.30099857259737)
(0.77, 43.38071744211316)
(0.78, 41.909241361232745)
(0.79, 41.071412369224745)
(0.8, 41.2603632478739)
(0.81, 40.737757839204285)
(0.82, 41.65535318449838)
(0.83, 42.082855665531234)
(0.84, 42.725503092462276)
(0.85, 43.50434371707493)
(0.86, 43.52464336383999)
(0.87, 43.64678050462357)
(0.88, 43.711899862085346)
(0.89, 44.28201559920626)
(0.9, 44.18330774463614)
(0.91, 44.081688858162885)
(0.92, 44.83080539767143)
(0.93, 44.22898478488115)
(0.94, 44.01126575503258)
(0.95, 44.55159617827539)
(0.96, 45.28037182897483)
(0.97, 47.02571846054144)
(0.98, 46.47756262862355)
(0.99, 43.991258825330945)
};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {
(0.5, 37.16222584247589)
(0.51, 37.51424596309662)
(0.52, 37.79710079908371)
(0.53, 37.854279410839084)
(0.54, 38.312166588306425)
(0.55, 39.085320389270784)
(0.56, 38.52866117954254)
(0.57, 39.88818652868271)
(0.58, 39.8862887430191)
(0.59, 39.80128395080566)
(0.6, 40.51083651304245)
(0.61, 40.87413177967071)
(0.62, 39.62333293914795)
(0.63, 41.642147865295414)
(0.64, 42.22261750221252)
(0.65, 42.35690416812897)
(0.66, 42.32089997529984)
(0.67, 41.88834327697754)
(0.68, 43.26213007688522)
(0.69, 43.903201954364775)
(0.7, 44.156388823986056)
(0.71, 44.50928827762604)
(0.72, 44.715804839134215)
(0.73, 43.38534601449967)
(0.74, 45.92338398694992)
(0.75, 46.0830878329277)
(0.76, 45.9589925289154)
(0.77, 45.114706468582156)
(0.78, 46.517169470787046)
(0.79, 46.903986217975614)
(0.8, 47.358461842536926)
(0.81, 47.76363588571549)
(0.82, 46.253047180175784)
(0.83, 47.07203542470932)
(0.84, 47.30904049396515)
(0.85, 47.28881877660751)
(0.86, 46.68553743600845)
(0.87, 47.85188943862915)
(0.88, 47.56242367506027)
(0.89, 47.238648138046266)
(0.9, 48.05493018627167)
(0.91, 48.21469948291779)
(0.92, 47.555634915828705)
(0.93, 48.64065186023712)
(0.94, 48.253502004146576)
(0.95, 47.20491504430771)
(0.96, 47.575773839950564)
(0.97, 47.53003587961197)
(0.98, 47.944137830734256)
(0.99, 47.487953791618345)
(1.0, 45.71948221206665)
};
\addplot[name path=method2_top,color=blue!70] coordinates {
(0.5, 35.24137725360483)
(0.51, 35.61664334794192)
(0.52, 35.76583960585381)
(0.53, 36.174278347293125)
(0.54, 36.66277385636)
(0.55, 37.06125842063381)
(0.56, 36.24578105294144)
(0.57, 38.09613299842152)
(0.58, 37.698639011247934)
(0.59, 37.778667461947016)
(0.6, 37.915571024259826)
(0.61, 38.999281895446714)
(0.62, 36.394416041156305)
(0.63, 39.119870635084936)
(0.64, 40.04417112898342)
(0.65, 40.39180633971129)
(0.66, 40.55924718200522)
(0.67, 38.88737595402892)
(0.68, 40.87033510566094)
(0.69, 40.54939328617271)
(0.7, 41.422837191650075)
(0.71, 42.36176841626417)
(0.72, 42.41643201734228)
(0.73, 39.913036326914984)
(0.74, 42.8255223120145)
(0.75, 43.64850895820502)
(0.76, 43.57791566962925)
(0.77, 41.63535113977642)
(0.78, 43.543254327281645)
(0.79, 44.13350995640804)
(0.8, 43.82476928059459)
(0.81, 44.3765854914851)
(0.82, 43.28522047608328)
(0.83, 44.57639649020183)
(0.84, 45.3280209926632)
(0.85, 45.076791558267466)
(0.86, 43.7377342458936)
(0.87, 45.74719102764242)
(0.88, 45.521406952656136)
(0.89, 44.33716346115462)
(0.9, 45.899260661626975)
(0.91, 45.68318799380285)
(0.92, 44.34819923936964)
(0.93, 46.19574708752064)
(0.94, 45.952495306829746)
(0.95, 44.55787635794144)
(0.96, 45.41985335117766)
(0.97, 44.66750466126163)
(0.98, 45.671224455747264)
(0.99, 44.52173428690957)
(1.0, 42.39611146791015)
};
\addplot[name path=method2_down,color=blue!70] coordinates {
(0.5, 39.08307443134695)
(0.51, 39.41184857825132)
(0.52, 39.8283619923136)
(0.53, 39.53428047438504)
(0.54, 39.96155932025285)
(0.55, 41.109382357907755)
(0.56, 40.81154130614364)
(0.57, 41.6802400589439)
(0.58, 42.07393847479027)
(0.59, 41.82390043966431)
(0.6, 43.10610200182507)
(0.61, 42.74898166389471)
(0.62, 42.852249837139595)
(0.63, 44.16442509550589)
(0.64, 44.40106387544162)
(0.65, 44.32200199654665)
(0.66, 44.082552768594454)
(0.67, 44.889310599926155)
(0.68, 45.6539250481095)
(0.69, 47.25701062255684)
(0.7, 46.88994045632204)
(0.71, 46.65680813898791)
(0.72, 47.01517766092615)
(0.73, 46.85765570208435)
(0.74, 49.021245661885345)
(0.75, 48.517666707650385)
(0.76, 48.340069388201556)
(0.77, 48.594061797387894)
(0.78, 49.49108461429245)
(0.79, 49.67446247954319)
(0.8, 50.892154404479264)
(0.81, 51.15068627994587)
(0.82, 49.220873884268286)
(0.83, 49.56767435921681)
(0.84, 49.2900599952671)
(0.85, 49.50084599494756)
(0.86, 49.63334062612331)
(0.87, 49.95658784961588)
(0.88, 49.60344039746441)
(0.89, 50.140132814937914)
(0.9, 50.21059971091636)
(0.91, 50.74621097203273)
(0.92, 50.76307059228777)
(0.93, 51.085556632953605)
(0.94, 50.554508701463405)
(0.95, 49.85195373067398)
(0.96, 49.73169432872347)
(0.97, 50.39256709796231)
(0.98, 50.21705120572125)
(0.99, 50.45417329632712)
(1.0, 49.04285295622315)
};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];
\legend{RW,,,, RWR}
\end{axis}
\end{tikzpicture}       }}
    ~ 
\subfloat[Github Stargazers \label{fig:dataset_b_runtime}]{
\scalebox{0.55}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0.5,
      xmax=1.0,
      ymin=40, ymax=110,
      ytick={40,50,60,70,80,90,100,110},
      xtick={0.5,0.6,0.7,0.8,0.9,1.0},
      label style={font=\LARGE},
      xlabel ={Ratio of nodes retained},
      ylabel ={Runtime in seconds},
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north west,
      width=0.4\textwidth,
    ]


\addplot[color=red] coordinates {
(0.5, 44.603214695453644)
(0.51, 45.321197407245634)
(0.52, 44.714130885601044)
(0.53, 45.66585160255432)
(0.54, 45.500828354358674)
(0.55, 47.87831994056702)
(0.56, 47.606136810779574)
(0.57, 48.8352806353569)
(0.58, 49.24038294792175)
(0.59, 49.636668200492856)
(0.6, 50.10511199951172)
(0.61, 51.421808602809904)
(0.62, 52.900138216018675)
(0.63, 52.71374878168106)
(0.64, 53.58319395303726)
(0.65, 53.499309275150296)
(0.66, 54.80918837785721)
(0.67, 55.29624156713486)
(0.68, 56.15283305168152)
(0.69, 56.28903957605362)
(0.7, 57.36329466581345)
(0.71, 58.05169205665588)
(0.72, 57.32620448589325)
(0.73, 59.4576593542099)
(0.74, 60.13695940494537)
(0.75, 61.67459153652191)
(0.76, 62.39640232086182)
(0.77, 62.165461299419405)
(0.78, 64.14705174207687)
(0.79, 63.236101064682)
(0.8, 63.60247037172317)
(0.81, 64.40369322538376)
(0.82, 64.55063211679459)
(0.83, 67.09478256464004)
(0.84, 66.06216297149658)
(0.85, 68.74628126621246)
(0.86, 69.74895541906356)
(0.87, 67.56029079675675)
(0.88, 69.33008363485337)
(0.89, 70.38001591444015)
(0.9, 71.4519442987442)
(0.91, 70.99127198934555)
(0.92, 72.65299373865128)
(0.93, 74.15772594213486)
(0.94, 73.93367120742798)
(0.95, 74.97576350212097)
(0.96, 75.53296992778778)
(0.97, 77.37175603151321)
(0.98, 76.68724184513093)
(0.99, 75.9551022529602)
(1.0, 76.91948240280152)
};
\addplot[name path=method1_top,color=red!70] coordinates {
(0.5, 49.186114452056245)
(0.51, 49.92720994408023)
(0.52, 49.50139234086471)
(0.53, 50.70976281036138)
(0.54, 51.180514053928675)
(0.55, 53.04493530830138)
(0.56, 53.844640951471256)
(0.57, 54.79734181106406)
(0.58, 54.869622179450886)
(0.59, 55.17585219845614)
(0.6, 55.769556957243054)
(0.61, 57.26544157431138)
(0.62, 57.615587692770326)
(0.63, 58.281490232347345)
(0.64, 59.44103255597535)
(0.65, 59.628721577527315)
(0.66, 61.851217009399164)
(0.67, 61.401511959461374)
(0.68, 62.230286781081695)
(0.69, 62.406632152854286)
(0.7, 63.660762160940486)
(0.71, 64.10221404799687)
(0.72, 62.94410571818989)
(0.73, 64.5961671005636)
(0.74, 66.3785407221367)
(0.75, 68.46267723129145)
(0.76, 68.4933189115746)
(0.77, 68.38441471594523)
(0.78, 70.95317328031147)
(0.79, 70.26196542408739)
(0.8, 70.07729835674769)
(0.81, 70.74337690588871)
(0.82, 69.93356448745706)
(0.83, 74.62893160713128)
(0.84, 72.91593314038829)
(0.85, 76.12482669274249)
(0.86, 75.6621476213774)
(0.87, 74.4565664650382)
(0.88, 76.61208729554487)
(0.89, 78.14273663828946)
(0.9, 78.2452411771054)
(0.91, 78.29921137826598)
(0.92, 79.84140824605382)
(0.93, 80.90574436605273)
(0.94, 81.35909770433372)
(0.95, 82.33348032493427)
(0.96, 82.56819561726027)
(0.97, 84.21534389103097)
(0.98, 84.08557919501935)
(0.99, 83.98810749369854)
(1.0, 85.47520291758661)
};
\addplot[name path=method1_down,color=red!70] coordinates {
(0.5, 40.020314938851044)
(0.51, 40.715184870411036)
(0.52, 39.926869430337376)
(0.53, 40.621940394747256)
(0.54, 39.82114265478867)
(0.55, 42.71170457283265)
(0.56, 41.36763267008789)
(0.57, 42.87321945964975)
(0.58, 43.61114371639262)
(0.59, 44.09748420252957)
(0.6, 44.44066704178039)
(0.61, 45.578175631308426)
(0.62, 48.184688739267024)
(0.63, 47.14600733101478)
(0.64, 47.72535535009917)
(0.65, 47.369896972773276)
(0.66, 47.76715974631526)
(0.67, 49.19097117480834)
(0.68, 50.07537932228134)
(0.69, 50.17144699925295)
(0.7, 51.06582717068641)
(0.71, 52.001170065314895)
(0.72, 51.70830325359661)
(0.73, 54.3191516078562)
(0.74, 53.89537808775404)
(0.75, 54.88650584175237)
(0.76, 56.29948573014903)
(0.77, 55.946507882893584)
(0.78, 57.34093020384227)
(0.79, 56.210236705276614)
(0.8, 57.12764238669865)
(0.81, 58.064009544878814)
(0.82, 59.167699746132115)
(0.83, 59.560633522148805)
(0.84, 59.20839280260487)
(0.85, 61.36773583968244)
(0.86, 63.835763216749726)
(0.87, 60.6640151284753)
(0.88, 62.048079974161865)
(0.89, 62.61729519059084)
(0.9, 64.65864742038299)
(0.91, 63.683332600425125)
(0.92, 65.46457923124873)
(0.93, 67.40970751821699)
(0.94, 66.50824471052223)
(0.95, 67.61804667930767)
(0.96, 68.49774423831528)
(0.97, 70.52816817199546)
(0.98, 69.2889044952425)
(0.99, 67.92209701222187)
(1.0, 68.36376188801643)
};
\addplot[red!50,fill opacity=0.5] fill between[of=method1_top and method1_down];


\addplot[color=blue] coordinates {
(0.5, 53.16763040065766)
(0.51, 53.310123920440674)
(0.52, 53.99559382200241)
(0.53, 54.88492541074753)
(0.54, 56.03391349554062)
(0.55, 56.870019617080686)
(0.56, 57.85169934272766)
(0.57, 58.71536641597748)
(0.58, 59.66810256004334)
(0.59, 60.71297262191772)
(0.6, 61.48097413539887)
(0.61, 62.5686826133728)
(0.62, 63.4572745513916)
(0.63, 64.46230879306793)
(0.64, 65.51695086717605)
(0.65, 66.57404235363006)
(0.66, 67.42658894062042)
(0.67, 68.45817677259446)
(0.68, 69.0932286477089)
(0.69, 70.17616800069808)
(0.7, 71.15775359392165)
(0.71, 72.1262111902237)
(0.72, 73.10043150663375)
(0.73, 74.33018541097641)
(0.74, 74.76945704460144)
(0.75, 76.00074954032898)
(0.76, 76.97204527854919)
(0.77, 77.91554032564163)
(0.78, 79.15584772109986)
(0.79, 80.05145572423935)
(0.8, 80.91671836853027)
(0.81, 81.78757400989532)
(0.82, 82.97190952777862)
(0.83, 84.08412417650223)
(0.84, 84.96228566884994)
(0.85, 85.76012510299682)
(0.86, 86.66796763658523)
(0.87, 88.0347440290451)
(0.88, 88.85098586797714)
(0.89, 90.05787399291992)
(0.9, 91.18185956239701)
(0.91, 91.89986524581909)
(0.92, 92.8355745458603)
(0.93, 93.40826295375824)
(0.94, 94.59356396198272)
(0.95, 95.82524560213089)
(0.96, 96.00132069587707)
(0.97, 95.48793895959854)
(0.98, 95.17605511188508)
(0.99, 95.82941691160202)
(1.0, 93.335583217144)
};
\addplot[name path=method2_top,color=blue!70] coordinates {
(0.5, 55.45318415420557)
(0.51, 54.66119201097314)
(0.52, 55.23346605345675)
(0.53, 56.08756163993249)
(0.54, 57.226755938745114)
(0.55, 58.226297424589305)
(0.56, 59.2861187748115)
(0.57, 59.96367842949591)
(0.58, 61.09217693858315)
(0.59, 62.13272179740243)
(0.6, 63.03134584002288)
(0.61, 63.93597103149886)
(0.62, 64.92345265489536)
(0.63, 65.98598641766834)
(0.64, 67.02189064683559)
(0.65, 68.03925409785354)
(0.66, 68.97342668319982)
(0.67, 69.83713926820542)
(0.68, 70.51814653732752)
(0.69, 71.62569484176372)
(0.7, 72.88118810992569)
(0.71, 73.59800891645854)
(0.72, 74.6001636121622)
(0.73, 75.642870672628)
(0.74, 76.23359761624421)
(0.75, 77.5909178781067)
(0.76, 78.37535442875073)
(0.77, 79.49332012522503)
(0.78, 80.62652001750119)
(0.79, 81.58044693765484)
(0.8, 82.42034894759709)
(0.81, 83.64700281618693)
(0.82, 84.33899352591312)
(0.83, 85.62668430076516)
(0.84, 86.36235792215501)
(0.85, 87.3175695561653)
(0.86, 88.18194728995066)
(0.87, 89.54189766850948)
(0.88, 90.3757647264112)
(0.89, 91.76107827252285)
(0.9, 92.90806681398357)
(0.91, 93.66712777864569)
(0.92, 94.72151539689706)
(0.93, 95.79062277465282)
(0.94, 96.55875820438821)
(0.95, 97.6421958303922)
(0.96, 99.0250129105742)
(0.97, 98.87138648700855)
(0.98, 97.82480413240764)
(0.99, 98.7894247971113)
(1.0, 100.42865343954723)
};
\addplot[name path=method2_down,color=blue!70] coordinates {
(0.5, 50.88207664710974)
(0.51, 51.95905582990821)
(0.52, 52.75772159054807)
(0.53, 53.68228918156257)
(0.54, 54.84107105233612)
(0.55, 55.51374180957207)
(0.56, 56.41727991064383)
(0.57, 57.46705440245905)
(0.58, 58.24402818150352)
(0.59, 59.29322344643301)
(0.6, 59.930602430774854)
(0.61, 61.20139419524674)
(0.62, 61.99109644788784)
(0.63, 62.93863116846753)
(0.64, 64.01201108751651)
(0.65, 65.10883060940658)
(0.66, 65.87975119804102)
(0.67, 67.07921427698349)
(0.68, 67.66831075809027)
(0.69, 68.72664115963245)
(0.7, 69.43431907791762)
(0.71, 70.65441346398886)
(0.72, 71.6006994011053)
(0.73, 73.01750014932482)
(0.74, 73.30531647295867)
(0.75, 74.41058120255127)
(0.76, 75.56873612834765)
(0.77, 76.33776052605823)
(0.78, 77.68517542469853)
(0.79, 78.52246451082385)
(0.8, 79.41308778946345)
(0.81, 79.92814520360372)
(0.82, 81.60482552964412)
(0.83, 82.5415640522393)
(0.84, 83.56221341554487)
(0.85, 84.20268064982835)
(0.86, 85.1539879832198)
(0.87, 86.52759038958072)
(0.88, 87.32620700954308)
(0.89, 88.354669713317)
(0.9, 89.45565231081045)
(0.91, 90.13260271299248)
(0.92, 90.94963369482353)
(0.93, 91.02590313286366)
(0.94, 92.62836971957724)
(0.95, 94.00829537386959)
(0.96, 92.97762848117993)
(0.97, 92.10449143218852)
(0.98, 92.52730609136252)
(0.99, 92.86940902609275)
(1.0, 86.24251299474078)
};
\addplot[blue!50,fill opacity=0.5] fill between[of=method2_top and method2_down];



\legend{RW,,,, RWR}
\end{axis}


\end{tikzpicture}}
}

\caption{Graph embedding runtime on the Reddit Threads and GitHub Stargazers graph datasets \cite{karateclub} calculated from 100 experimental runs. We also report standard deviations around the mean performance.}\label{fig:runtime}
\end{figure}




==> plots_and_tables/lastfm_node_classification.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.24,transform shape]
\tikzset{font={\fontsize{22pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=2 by 1,
		          horizontal sep=110pt,
		          vertical sep=70pt,ylabels at=edge left},
	              width=0.9\textwidth,
	              height=0.65\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              inner axis line style={-stealth}]
	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,3,5,7,9},
	ymin=0.5,ymax=1.0,
	xlabel=\% of nodes used for training,
	ylabel=Area under the curve,
	enlargelimits=0.1,
	ylabel style={
    yshift=4ex,},
	xlabel style={
    yshift=-3ex,},
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = DeepWalk}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(1,0.5719)
(2,0.5997)
(3,0.6782)
(4,0.7107)
(5,0.7352)
(6,0.8127)
(7,0.8444)
(8,0.849)
(9,0.8756)

	};\addlegendentry{Full Graph}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(1,0.5133)
(2,0.5196)
(3,0.5455)
(4,0.5755)
(5,0.594)
(6,0.642)
(7,0.6575)
(8,0.6669)
(9,0.6728)

	};\addlegendentry{Breadth First Search}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(1,0.5047)
(2,0.511)
(3,0.5155)
(4,0.5242)
(5,0.5232)
(6,0.5356)
(7,0.5442)
(8,0.556)
(9,0.5565)

	};\addlegendentry{Depth First Search}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(1,0.5162)
(2,0.5175)
(3,0.5379)
(4,0.5458)
(5,0.5556)
(6,0.5938)
(7,0.6221)
(8,0.6226)
(9,0.6447)

	};\addlegendentry{Loop Erased Random Walk}%


	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,3,5,7,9},
	ymin=0.5,ymax=1.0,
	xlabel=\% of nodes used for training,
	ylabel=Area under the curve,
	enlargelimits=0.1,
	ylabel style={
    yshift=4ex,},
	xlabel style={
    yshift=-3ex,},
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Walklets}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(1,0.6311)
(2,0.6449)
(3,0.7232)
(4,0.7436)
(5,0.7623)
(6,0.862)
(7,0.8862)
(8,0.8863)
(9,0.9196)
	};\addlegendentry{Full Graph}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(1,0.5398)
(2,0.5458)
(3,0.5995)
(4,0.6212)
(5,0.645)
(6,0.7098)
(7,0.7267)
(8,0.7387)
(9,0.7487)
	};\addlegendentry{Breadth First Search}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(1,0.4972)
(2,0.5076)
(3,0.5174)
(4,0.5204)
(5,0.5243)
(6,0.5392)
(7,0.5559)
(8,0.5617)
(9,0.5721)

	};\addlegendentry{Depth First Search}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(1,0.5357)
(2,0.528)
(3,0.5908)
(4,0.589)
(5,0.6187)
(6,0.6763)
(7,0.7054)
(8,0.7162)
(9,0.7348)
	};\addlegendentry{Loop Erased Random Walk}%

	\end{groupplot}	
	\node at ($(group c1r1) + (9.0cm,-8.0cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
\caption{Node classification performance on the LastFM Asia graph \cite{feather} evaluated by average AUC scores on the test set calculated from a 100 seeded experimental runs.  }\label{fig:lastfm}
\end{figure}
\vspace{-5mm}

